Deep Learning based Uncertainty Decomposition for Real-time Control

Data-driven control in unknown environments requires a clear understanding of the involved uncertainties for ensuring safety and efficient exploration. While aleatoric uncertainty that arises from measurement noise can often be explicitly modeled given a parametric description, it can be harder to model epistemic uncertainty, which describes the presence or absence of training data. The latter can be particularly useful for implementing exploratory control strategies when system dynamics are unknown. We propose a novel method for detecting the absence of training data using deep learning, which gives a continuous valued scalar output between $0$ (indicating low uncertainty) and $1$ (indicating high uncertainty). We utilize this detector as a proxy for epistemic uncertainty and show its advantages over existing approaches on synthetic and real-world datasets. Our approach can be directly combined with aleatoric uncertainty estimates and allows for uncertainty estimation in real-time as the inference is sample-free unlike existing approaches for uncertainty modeling. We further demonstrate the practicality of this uncertainty estimate in deploying online data-efficient control on a simulated quadcopter acted upon by an unknown disturbance model.

==> pic/net.tex <==
\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node 
distance=\layersep, scale=1.0]
\def\ni{1}
\def\nh{5}
\def\np{3}
\def\nph{3}
\def\noh{2}
\tikzstyle{every pin edge}=[<-,shorten <=1pt]
\tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner 
sep=0pt]
\tikzstyle{input neuron}=[neuron, fill=green!50];
\tikzstyle{output neuron}=[neuron, fill=red!50];
\tikzstyle{parameter neuron}=[neuron, fill=yellow!80!black];
\tikzstyle{hidden neuron}=[neuron, fill=blue!70];
\tikzstyle{param hidden neuron}=[neuron, fill=yellow!80!black];
\tikzstyle{epi neuron}=[neuron, fill=red!50];
\tikzstyle{annot} = [text width=6em, text centered, font = 
\scriptsize]

% Draw the input layer nodes
%	\foreach \name / \y in {1,...,\ni}
% This is the same as writing \foreach \name / \y in 
%{1/1,2/2,3/3,4/4}

\node[input neuron] (I) at (0,-2.5cm) {$x$}; 
%pin=left:$x_{\y}$

% Draw the hidden layer nodes
\foreach \name / \y in {1,...,\nh}
\path[yshift=0.5cm]
node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

\foreach \name / \y in {1,...,\nph}
\path[yshift=0.5cm]
node[parameter neuron] (PH-\name) at (2*\layersep,-\y cm) {};

\foreach \name / \y in {1,...,\noh}
\path[yshift=0.5cm]
node[epi neuron] (OH-\name) at (2*\layersep,-105-\y cm) {};

% Draw the parameter layer nodes
%\foreach \name / \y in {1,...,\np}
\path[yshift=0.5cm]
node[parameter neuron] (P-1) at (3*\layersep,-1.5 cm) {\scriptsize$\ \hat{f}(x)\ $};
\path[yshift=0.5cm]
node[parameter neuron] (P-2) at (3*\layersep,-3 cm) {\scriptsize$\hat{\sigma}(x)^2$};
\path[yshift=0.5cm]
node[epi neuron] (P-3) at (3*\layersep,-4.5 cm) {\scriptsize$\ \epi(x)\ $};
% Draw the output layer node
\node[parameter neuron] (O-1) at (3.5*\layersep,-1.8 cm) {$y$};
%	\node[anchor = west] at (O.east) (y) {$\sim w$};

% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \source in {1,...,\ni}
\foreach \dest in {1,...,\nh}
\path (I) edge (H-\dest);

% Connect every node in the hidden layer with every node in the
% output layer.
\foreach \source in {1,...,\nh}
\foreach \dest in {1,...,\nph}
\path (H-\source) edge (PH-\dest);

\foreach \source in {1,...,\nh}
\foreach \dest in {1,...,\noh}
\path (H-\source) edge (OH-\dest);

\foreach \source in {1,...,\nph}
\foreach \dest in {1,...,2}
\path (PH-\source) edge (P-\dest);

\foreach \source in {1,...,\noh}
\path (OH-\source) edge (P-3);

% Connect every node in the output layer with the observation layer
\foreach \source in {1,...,2}
\path (P-\source) edge (O-1);

% Connect every node in the hidden layer with the output layer

% Annotate the layers
\node[annot,above of=H-1, node distance=0.7cm] (hl) {feature \\ 
	layer(s)};
\node[annot,left of=hl] {input\\ layer};
\node[annot,right of=hl, node distance=2.3cm] (phl) {o/p \& aleatoric \\ layer(s)};
\node[annot,below of=phl, node distance=3.55cm] (ohl) {epistemic \\ layer(s)};


%	\node[anchor = south, gray] (MSE) at (2.5*\layersep,-0.5 cm) 
%{point 
%	estimate};
%	\draw[->] (P-1)-| (MSE.south);
%	
%	\node[anchor = north, gray] (like) at (3.5*\layersep,-2 cm) 
%{$\distN$ 
%	likelihood};
%	\draw[->] (O-1)-| (like.north);


\draw[->,gray] (P-3.east)-- ([xshift = 0.5cm]P-3.east) 
node[anchor=south, pos = 0.5, gray] 	{{\scriptsize fit}}
node[anchor=west, pos = 1,gray] 	{{\scriptsize cross entropy}};

\draw[->,gray] (O-1.east)-- ([xshift = 0.5cm]O-1.east) 
node[anchor=south, pos = 0.5, gray] 	{{\scriptsize fit}}
node[anchor=west,pos=1, gray] {{\scriptsize $\distN$ likelihood}};

\draw[->] (P-3.south)|- ([shift = ({0.8cm,-0.2cm})]P-3.south) 
node[anchor=west, pos = 1] {{\scriptsize epistemic uncertainty}};

\draw[->] (P-1.north)|- ([shift = ({0.8cm,0.2cm})]P-1.north) 
node[anchor=west, pos = 1] {{\scriptsize mean disturbance}};	

\draw[->] (P-2.south)|- ([shift = ({0.8cm,-0.2cm})]P-2.south) 
node[anchor=west, pos = 1] {{\scriptsize aleatoric uncertainty}};	
\end{tikzpicture}

==> pic/quad.tex <==
\centering

\def\fileA{data/quad_noepi.dat}
\def\fileB{data/quad_epi_non_uni.dat}
\def\fileC{data/dmodel_non_uni.csv}
%\tikzsetnextfilename{DistModel_NoEpi_thermal}
% \begin{tikzpicture}
% 	\begin{axis}[
%         table/col sep=semicolon,
% 		xlabel={}, ylabel={(desired) position}, %time
% 			legend 	pos = north east,grid = major,
% 			xmin=0, ymin = -0.02,ymax=0.12, xmax=18,
% 			title = {disturbance model without \EpiOut},
% 			legend columns=6,  height = 4cm
% 			]
% 		\addplot[red] table [x={t}, y={x_0}] {data/quad_noepi.dat};
% 		\addplot[red,dashed] table [x={t}, y={x_des_0}] {data/quad_noepi.dat};
% 		\addplot[green] table [x={t}, y={x_1}] {data/quad_noepi.dat};
% 		\addplot[green,dashed] table [x=t, y=x_des_1] {\fileA};
% 		\addplot[blue] table [x=t, y=x_2, ] {\fileA};
% 		\addplot[blue,dashed] table [x=t, y=x_des_2] {\fileA};
% 		\legend{$\xquad$,$\xdquad$, $\yquad$,$\ydquad$,$\zquad$,$\zdquad$}
% 	\end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% 	\begin{axis}[
%         table/col sep=semicolon,
% 		xlabel={time}, ylabel={(desired) position},
% 		legend 	pos = north east,grid = major,
% 		xmin=0, ymin = -0.02,ymax=0.12, xmax=18,
% 		title = {disturbance model including \EpiOut},
% 						legend columns=2, height = 4cm
% 		]
% 		\addplot[red] table [x=t, y=x_0] {\fileB};
% 		\addplot[red,dashed] table [x=t, y=x_des_0] {\fileB};
% 		\addplot[green] table [x=t, y=x_1, ] {\fileB};
% 		\addplot[green,dashed] table [x=t, y=x_des_1] {\fileB};
% 		\addplot[blue] table [x=t, y=x_2, ] {\fileB};
% 		\addplot[blue,dashed] table [x=t, y=x_des_2] {\fileB};
% %			\legend{$\xquad$,$\xdquad$, $\yquad$,$\ydquad$,$\zquad$,$\zdquad$}
% 	\end{axis}
% \end{tikzpicture}

% \begin{tikzpicture}
% 	\begin{axis}[
%         table/col sep=semicolon,
% 		xlabel={time}, ylabel={(desired) position},
% 		legend 	pos = north east,grid = major,
% 		xmin=0, ymin = -0.02,ymax=0.12, xmax=18,
% 		title = {disturbance model including \EpiOut},
% 						legend columns=2, height = 4cm
% 		]
% 		\addplot[orange] table [x=t, y=rms] {\fileA};
% 		\addplot[teal] table [x=t, y=rms] {\fileB};
% %			\legend{$\xquad$,$\xdquad$, $\yquad$,$\ydquad$,$\zquad$,$\zdquad$}
% 	\end{axis}
% \end{tikzpicture}

%\includegraphics[width=0.15\textwidth]{fig/DistModel_thermal_epi.pdf}
\subfigure[\small{Number of training datapoints acquired when sampling based on  \EpiOut~vs a uniform distribution}]{
\centering
\tikzsetnextfilename{quad_numdata}
\begin{tikzpicture}
	
% 	\begin{axis}[
%         table/col sep=semicolon,
% 		axis y line*=right,
%         axis x line=none,
%         ylabel={error},
%         ylabel near ticks, yticklabel pos=right,
%         label style={scale=0.8},
%         % ytick distance = 0.25,
%         width = 0.35\textwidth,
%         height = 0.2\textwidth,
%         legend cell align = {right},
%         legend pos = north east,
%         ticklabel style = {font=\tiny},
%     % x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, 
%         % legend style={nodes={scale=1.2, transform shape}},
%   legend style={nodes={scale=0.7},at={(0.8,1.6)}, anchor=north,legend columns=1,
%                     /tikz/every even column/.append style={column sep=1.0cm}},
% 		]
% 		\addplot[orange, dashed] table [x=t, y=rms] {\fileA};
% 		\addplot[orange] table [x=t, y=rms] {\fileB};
% 		\legend{without~\EpiOut, with~\EpiOut}
% 	\end{axis}
	\begin{axis}[
        table/col sep=semicolon,
		%axis y line*=left,
		xlabel={time},
		ylabel={$\Ntr$},
        xtick distance = 5,
        % ytick distance = 0.25,
        grid = both,
        ylabel near ticks,
        xlabel near ticks,
        label style={scale=0.8},
        minor tick num = 1,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        width = 0.45\textwidth,
        height = 0.2\textwidth,
        legend cell align = {left},
        legend pos = north west,
        ticklabel style = {font=\tiny},
    % x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, 
        % legend style={nodes={scale=1.2, transform shape}},
  legend style={nodes={scale=0.7},at={(0.23,0.9)}, anchor=north,legend columns=1,
                    /tikz/every even column/.append style={column sep=1.0cm}},
		]
		\addplot[orange, ultra thick, dashed] table [x=t, y=ntr] {\fileA};
		\addplot[teal, ultra thick] table [x=t, y=ntr] {\fileB};
		%\legend{without~\EpiOut, with~\EpiOut}
		\legend{uniform sampling, \EpiOut~sampling}
	\end{axis}
	
\end{tikzpicture}%
}

\subfigure[\small Root Mean Square Error during tracking]{
\centering
\tikzsetnextfilename{quad_rmse}
\begin{tikzpicture}
\begin{axis}[
  legend pos=north west,
ylabel near ticks,
xlabel near ticks,
  xmin=0,
  xmax=1,
  ymin=0,
  ybar,
  xtick={0.3, 0.7},
  x tick label style={align=center, text width=1.5cm},
  x tick style={draw=none},
  xticklabels={uniform sampling, \EpiOut~\\sampling},
  bar width=0.3cm,
  width = 0.22\textwidth,
  height = 0.2\textwidth,
  %ymode=log,
  ylabel={rms error},
%   xlabel={Number of Training Data Points},
  ylabel near ticks,
  label style={scale=0.7},% text width=4cm},
  ticklabel style = {scale=0.6},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit  % say that error value is given explicitly
  ]

\addplot[orange!20!black,fill=orange!80!white] coordinates {(0.4,0.0086)};
\addplot[teal!20!black,fill=teal!80!white] coordinates{(0.6,0.0079)};

\end{axis}
\end{tikzpicture}
}

\hfill

\subfigure[\small{Epistemic uncertainty estimate ($\eta \in [0,1]$) over the horizontal plane}]{
\centering
\tikzsetnextfilename{quad_epi}
\begin{tikzpicture}
    \begin{axis}[
        %table/col sep=semicolon,
        % xlabel={$x^q$}, ylabel={$y^q$}, zlabel = {$z^q$},
        xlabel={x-axis}, ylabel={y-axis}, %zlabel = {$z^q$},
        ylabel near ticks,
        xlabel near ticks,
        label style={scale=0.8},
        title style={scale=0.8},
        width = 3.5cm,height =3.5cm,
        legend style={nodes={scale=0.7},at={(1.4,1.0)}, anchor=north,legend columns=1,
                    /tikz/every even column/.append style={column sep=1.0cm}},
        %legend 	pos = north east, legend columns=2,
        ticklabel style = {font=\tiny},
        grid = none, view={0}{90},
        xmin = -0.03, ymin = -0.03, zmin = 0, 
        xmax = 0.13, ymax=0.13, zmax=1.2,
        %title = {Epistemic Uncertainty},
        ]
        \addplot3[only marks,black, mark size=0.8pt] table 
        		[x=xtr_0, y=xtr_1, z = ytr_0] {\fileC};
        %		\addplot3[only marks,red] table [x=x_epi_0,y=x_epi_1,z= 
        %y_epi_0]{\file};
        \addplot3[surf,shader=interp,mesh/rows=60, opacity = 1] table 
        [x=xte_0,y=xte_1,z= epi_modelte]{\fileC};
        \legend{$\sXtr$,$\epi(\cdot)$}
    \end{axis}
\end{tikzpicture}
}

\caption{Deploying the control strategy from section \ref{sec:online_control} with \EpiOut~results in data-efficiency (a) while demonstrating competitive performance to the method which utilizes all available data for training (b). Epistemic uncertainty over the horizontal plane, indicated by absence of training data and estimated at the end of the task is shown in (c).} 
\label{fig:xxdes}


==> pic/sarcos_time.tex <==
\begin{tikzpicture}
\begin{axis}[
  legend pos=north west,
  xtick=data,
  table/col sep=semicolon,
  ybar,
  bar width=0.25cm,
%   legend style={nodes={scale=1.2, transform shape}},
  legend style={nodes={scale=0.7},at={(0.5,1.4)}, anchor=north,legend columns=-1,
                    /tikz/every even column/.append style={column sep=0.3cm}},
  width = 0.42\textwidth,
  height = 0.2\textwidth,
  %ymode=log,
  enlarge x limits={abs=1500},
  ylabel={Prediction Time (s)},
  xlabel={Number of Training Data Points},
  ylabel near ticks,
  label style={scale=0.8},% text width=4cm},
  ticklabel style = {font=\tiny},
  error bars/y dir=both, % turn on error bars
  error bars/y explicit  % say that error value is given explicitly
  ]

  \addplot[nicegreen!20!black,fill=nicegreen!80!white, postaction={
        %pattern=horizontal lines
    }] table[x=data_sz,y=GPmodel] {data/sarcos_time.dat};
  \addlegendentry{GPmodel}

  \addplot[orange!20!black,fill=orange!80!white, postaction={
        %pattern=crosshatch dots
    }] table[x=data_sz,y=BNN] {data/sarcos_time.dat};
  \addlegendentry{BNN}

  \addplot[violet!20!black,fill=violet!80!white, postaction={
        %pattern=north west lines
    }] table[x=data_sz,y=Dropout] {data/sarcos_time.dat};
  \addlegendentry{Dropout}
  
  \addplot[teal!20!black,fill=teal!80!white] table[x=data_sz,y=EpiOut] {data/sarcos_time.dat};
  \addlegendentry{EpiOut}

\end{axis}
\end{tikzpicture}

==> pic/split_epi_pic.tex <==
\begin{tikzpicture}
\begin{axis}[
    %xmin = 0, xmax = 10,
    ymin = \YMIN, ymax = \YMAX,
    xtick distance = 5,
    table/col sep=semicolon,
 %   ytick distance = 0.25,
    grid = both,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 0.45\textwidth,
    height = 0.25\textwidth,
    legend cell align = {left},
    legend pos = north west,
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north}, 
    label style={scale=0.8, text width=2cm},
    ylabel={Epistemic Uncertainty},
    % legend style={nodes={scale=1.2, transform shape}},
legend style={nodes={scale=0.6},at={(0.5,1.2)}, anchor=north,legend columns=-1,
                /tikz/every even column/.append style={column sep=0.3cm}},
]
 
\addplot[nicegreen, ultra thick, dashed] table [x = {GPmodel_x}, y = {GPmodel_epi}] {data/\FILENAME};
\addlegendentry{GPmodel}
\addplot[orange, very thick, dotted] table [x = {BNN_x}, y = {BNN_epi}] {data/\FILENAME};
\addlegendentry{BNN}
\addplot[violet, semithick, solid] table [x = {Dropout_x}, y = {Dropout_epi}] {data/\FILENAME};
\addlegendentry{Dropout}
\addplot[teal, ultra thick] table [x = {EpiOut_x}, y = {EpiOut_epi}] {data/\FILENAME};
\addlegendentry{EpiOut}
\addplot[only marks,scatter,color=blue] table [x = {xtr}, y = {xtr_y}] {data/\FILENAME};
\addlegendentry{$\mathbb{X}_{tr}$}
\end{axis}
\end{tikzpicture}
